Study of QGP signatures with the phi->K+K- signal in Pb-Pb ALICE events

The phi->K+K- decay channel in Pb-Pb collisions at LHC is studied through a full simulation of the ALICE detector. The study focuses on possible signatures in this channel of quark-gluon plasma (QGP) formation. On a basis of 10^6 collisions at high centrality some proposed QGP signatures are clearly visible both in K+K- invariant mass and transverse mass distributions. The high significance of this observation appears to reside heavily on the use of the TOF (Time Of Flight) system of ALICE in addition to its central tracking detectors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

